A study of a hamiltonian model for martensitic phase transformations including microkinetic energy

How can a system in a macroscopically stable state explore energetically more favorable states, which are far away from the current equilibrium state? Based on continuum mechanical considerations we derive a Boussinesq-type equation which models the dynamics of martensitic phase transformations. The solutions of the system, which we refer to as microkinetically regularized wave equation exhibit strong oscillations after short times, thermalization can be confirmed. That means that macroscopic fluctuations of the solutions decay at the benefit of microscopic fluctuations. First analytical and numerical results on the propagation of phase boundaries and thermalization effects are presented. Despite the fact that model is conservative, it exhibits the hysteretic behavior. Such a behavior is usually interpreted in macroscopic models in terms of dissipative threshold which the driving force has to overcome to ensure that the phase transformation proceeds. The threshold value depends on the amount of the transformed phase as it is observed in known experiments. Secondly we investigate the dynamics of oscillatory solutions. We present a formalism based on Young measures, which allows us to describe the effective dynamics of rapidly fluctuating solutions. The new method enables us to derive a numerical scheme for oscillatory solutions based on particle methods.

==> Elastpls.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(84,19){\makebox(0,0)[r]{-4}}
\put(76.0,19.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,90){\makebox(0,0)[r]{-3}}
\put(76.0,90.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,160){\makebox(0,0)[r]{-2}}
\put(76.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,231){\makebox(0,0)[r]{-1}}
\put(76.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,302){\makebox(0,0)[r]{0}}
\put(76.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,372){\makebox(0,0)[r]{1}}
\put(76.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,443){\makebox(0,0)[r]{2}}
\put(76.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(218.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(340.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(96.0,19.0){\rule[-0.200pt]{146.949pt}{0.400pt}}
\put(706.0,19.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(96.0,443.0){\rule[-0.200pt]{146.949pt}{0.400pt}}
\put(737,266){\makebox(0,0)[l]{$x$}}
\put(127,478){\makebox(0,0)[l]{$p_{\mathrm{el}}(x-\frac{1}{2})$}}
\put(218,-22){\makebox(0,0)[l]{0.2}}
\put(340,-22){\makebox(0,0)[l]{0.4}}
\put(462,-22){\makebox(0,0)[l]{0.6}}
\put(584,-22){\makebox(0,0)[l]{0.8}}
\put(706,-22){\makebox(0,0)[l]{1}}
\put(96,-22){\makebox(0,0)[l]{0}}
\put(96.0,19.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(96,302){\vector(1,0){641}}
\put(96,19){\vector(0,1){459}}
\put(96,391){\usebox{\plotpoint}}
\put(102,390.67){\rule{1.445pt}{0.400pt}}
\multiput(102.00,390.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(108,391.67){\rule{1.445pt}{0.400pt}}
\multiput(108.00,391.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(114,392.67){\rule{1.686pt}{0.400pt}}
\multiput(114.00,392.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(121,393.67){\rule{1.445pt}{0.400pt}}
\multiput(121.00,393.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(96.0,391.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(133,394.67){\rule{1.445pt}{0.400pt}}
\multiput(133.00,394.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(139,395.67){\rule{1.445pt}{0.400pt}}
\multiput(139.00,395.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(145,396.67){\rule{1.445pt}{0.400pt}}
\multiput(145.00,396.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(151,397.67){\rule{1.686pt}{0.400pt}}
\multiput(151.00,397.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(158,398.67){\rule{1.445pt}{0.400pt}}
\multiput(158.00,398.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(164,399.67){\rule{1.445pt}{0.400pt}}
\multiput(164.00,399.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(170,400.67){\rule{1.445pt}{0.400pt}}
\multiput(170.00,400.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(176,401.67){\rule{1.445pt}{0.400pt}}
\multiput(176.00,401.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(182,402.67){\rule{1.445pt}{0.400pt}}
\multiput(182.00,402.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(188,403.67){\rule{1.686pt}{0.400pt}}
\multiput(188.00,403.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(195,404.67){\rule{1.445pt}{0.400pt}}
\multiput(195.00,404.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(201,405.67){\rule{1.445pt}{0.400pt}}
\multiput(201.00,405.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(207,406.67){\rule{1.445pt}{0.400pt}}
\multiput(207.00,406.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(213,407.67){\rule{1.445pt}{0.400pt}}
\multiput(213.00,407.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(219,408.67){\rule{1.445pt}{0.400pt}}
\multiput(219.00,408.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(225,409.67){\rule{1.686pt}{0.400pt}}
\multiput(225.00,409.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(232,410.67){\rule{1.445pt}{0.400pt}}
\multiput(232.00,410.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(238,411.67){\rule{1.445pt}{0.400pt}}
\multiput(238.00,411.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(244,412.67){\rule{1.445pt}{0.400pt}}
\multiput(244.00,412.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(250,413.67){\rule{1.445pt}{0.400pt}}
\multiput(250.00,413.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(256,414.67){\rule{1.445pt}{0.400pt}}
\multiput(256.00,414.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(262,415.67){\rule{1.686pt}{0.400pt}}
\multiput(262.00,415.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(269,416.67){\rule{1.445pt}{0.400pt}}
\multiput(269.00,416.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(275,417.67){\rule{1.445pt}{0.400pt}}
\multiput(275.00,417.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(281,418.67){\rule{1.445pt}{0.400pt}}
\multiput(281.00,418.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(287,419.67){\rule{1.445pt}{0.400pt}}
\multiput(287.00,419.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(293,420.67){\rule{1.445pt}{0.400pt}}
\multiput(293.00,420.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(299,421.67){\rule{1.445pt}{0.400pt}}
\multiput(299.00,421.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(305,422.67){\rule{1.686pt}{0.400pt}}
\multiput(305.00,422.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(312,423.67){\rule{1.445pt}{0.400pt}}
\multiput(312.00,423.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(318,424.67){\rule{1.445pt}{0.400pt}}
\multiput(318.00,424.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(127.0,395.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(330,425.67){\rule{1.445pt}{0.400pt}}
\multiput(330.00,425.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(336,426.67){\rule{1.445pt}{0.400pt}}
\multiput(336.00,426.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(324.0,426.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(349,427.67){\rule{1.445pt}{0.400pt}}
\multiput(349.00,427.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(342.0,428.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(361,428.67){\rule{1.445pt}{0.400pt}}
\multiput(361.00,428.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(355.0,429.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(379,429.67){\rule{1.686pt}{0.400pt}}
\multiput(379.00,429.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(367.0,430.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(416,429.67){\rule{1.686pt}{0.400pt}}
\multiput(416.00,430.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(386.0,431.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(435,428.67){\rule{1.445pt}{0.400pt}}
\multiput(435.00,429.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(423.0,430.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(447,427.67){\rule{1.445pt}{0.400pt}}
\multiput(447.00,428.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(441.0,429.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(460,426.67){\rule{1.445pt}{0.400pt}}
\multiput(460.00,427.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(466,425.67){\rule{1.445pt}{0.400pt}}
\multiput(466.00,426.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(453.0,428.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(478,424.67){\rule{1.445pt}{0.400pt}}
\multiput(478.00,425.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(484,423.67){\rule{1.445pt}{0.400pt}}
\multiput(484.00,424.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(490,422.67){\rule{1.686pt}{0.400pt}}
\multiput(490.00,423.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(497,421.67){\rule{1.445pt}{0.400pt}}
\multiput(497.00,422.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(503,420.67){\rule{1.445pt}{0.400pt}}
\multiput(503.00,421.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(509,419.67){\rule{1.445pt}{0.400pt}}
\multiput(509.00,420.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(515,418.67){\rule{1.445pt}{0.400pt}}
\multiput(515.00,419.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(521,417.67){\rule{1.445pt}{0.400pt}}
\multiput(521.00,418.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(527,416.67){\rule{1.445pt}{0.400pt}}
\multiput(527.00,417.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(533,415.67){\rule{1.686pt}{0.400pt}}
\multiput(533.00,416.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(540,414.67){\rule{1.445pt}{0.400pt}}
\multiput(540.00,415.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(546,413.67){\rule{1.445pt}{0.400pt}}
\multiput(546.00,414.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(552,412.67){\rule{1.445pt}{0.400pt}}
\multiput(552.00,413.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(558,411.67){\rule{1.445pt}{0.400pt}}
\multiput(558.00,412.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(564,410.67){\rule{1.445pt}{0.400pt}}
\multiput(564.00,411.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(570,409.67){\rule{1.686pt}{0.400pt}}
\multiput(570.00,410.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(577,408.67){\rule{1.445pt}{0.400pt}}
\multiput(577.00,409.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(583,407.67){\rule{1.445pt}{0.400pt}}
\multiput(583.00,408.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(589,406.67){\rule{1.445pt}{0.400pt}}
\multiput(589.00,407.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(595,405.67){\rule{1.445pt}{0.400pt}}
\multiput(595.00,406.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(601,404.67){\rule{1.445pt}{0.400pt}}
\multiput(601.00,405.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(607,403.67){\rule{1.686pt}{0.400pt}}
\multiput(607.00,404.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(614,402.67){\rule{1.445pt}{0.400pt}}
\multiput(614.00,403.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(620,401.67){\rule{1.445pt}{0.400pt}}
\multiput(620.00,402.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(626,400.67){\rule{1.445pt}{0.400pt}}
\multiput(626.00,401.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(632,399.67){\rule{1.445pt}{0.400pt}}
\multiput(632.00,400.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(638,398.67){\rule{1.445pt}{0.400pt}}
\multiput(638.00,399.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(644,397.67){\rule{1.686pt}{0.400pt}}
\multiput(644.00,398.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(651,396.67){\rule{1.445pt}{0.400pt}}
\multiput(651.00,397.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(657,395.67){\rule{1.445pt}{0.400pt}}
\multiput(657.00,396.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(663,394.67){\rule{1.445pt}{0.400pt}}
\multiput(663.00,395.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(472.0,426.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(675,393.67){\rule{1.445pt}{0.400pt}}
\multiput(675.00,394.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(681,392.67){\rule{1.686pt}{0.400pt}}
\multiput(681.00,393.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(688,391.67){\rule{1.445pt}{0.400pt}}
\multiput(688.00,392.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(694,390.67){\rule{1.445pt}{0.400pt}}
\multiput(694.00,391.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(669.0,395.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(700.0,391.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(96,380){\usebox{\plotpoint}}
\put(96.00,380.00){\usebox{\plotpoint}}
\multiput(102,381)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(108,381)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(116.59,382.00){\usebox{\plotpoint}}
\multiput(121,382)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(127,383)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(137.18,384.00){\usebox{\plotpoint}}
\multiput(139,384)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(145,385)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(157.70,386.96){\usebox{\plotpoint}}
\multiput(158,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(164,387)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(170,388)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(178.26,389.38){\usebox{\plotpoint}}
\multiput(182,390)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(188,391)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(198.76,392.63){\usebox{\plotpoint}}
\multiput(201,393)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(207,394)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(218.99,397.00){\usebox{\plotpoint}}
\multiput(219,397)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(225,398)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(232,399)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(239.25,401.21){\usebox{\plotpoint}}
\multiput(244,402)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(250,404)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(259.48,405.58){\usebox{\plotpoint}}
\multiput(262,406)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(269,408)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(279.59,410.53){\usebox{\plotpoint}}
\multiput(281,411)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(287,412)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(293,414)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(299.74,415.25){\usebox{\plotpoint}}
\multiput(305,417)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(312,418)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(319.79,420.30){\usebox{\plotpoint}}
\multiput(324,421)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(330,423)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(340.03,424.67){\usebox{\plotpoint}}
\multiput(342,425)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(349,426)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(360.53,427.92){\usebox{\plotpoint}}
\multiput(361,428)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(367,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,429)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(381.11,430.00){\usebox{\plotpoint}}
\multiput(386,430)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(392,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(401.78,431.00){\usebox{\plotpoint}}
\multiput(404,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(410,431)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(422.46,430.00){\usebox{\plotpoint}}
\multiput(423,430)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(429,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,429)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(443.02,427.66){\usebox{\plotpoint}}
\multiput(447,427)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(453,426)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(463.52,424.41){\usebox{\plotpoint}}
\multiput(466,424)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(472,423)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(483.75,420.04){\usebox{\plotpoint}}
\multiput(484,420)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(490,418)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(497,417)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(503.77,414.87){\usebox{\plotpoint}}
\multiput(509,414)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(515,412)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(523.89,410.04){\usebox{\plotpoint}}
\multiput(527,409)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(533,408)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(544.06,405.32){\usebox{\plotpoint}}
\multiput(546,405)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(552,404)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(558,402)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(564.28,400.91){\usebox{\plotpoint}}
\multiput(570,399)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(577,398)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(584.55,396.74){\usebox{\plotpoint}}
\multiput(589,396)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(595,394)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(604.79,392.37){\usebox{\plotpoint}}
\multiput(607,392)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(614,391)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(625.29,389.12){\usebox{\plotpoint}}
\multiput(626,389)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(632,388)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(638,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(645.85,386.74){\usebox{\plotpoint}}
\multiput(651,386)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(657,385)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(666.39,384.00){\usebox{\plotpoint}}
\multiput(669,384)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(675,383)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(686.98,382.00){\usebox{\plotpoint}}
\multiput(688,382)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(694,381)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,381)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(706,380){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(96,373){\usebox{\plotpoint}}
\put(176,371.01){\rule{1.445pt}{1.200pt}}
\multiput(176.00,370.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(96.0,373.0){\rule[-0.600pt]{19.272pt}{1.200pt}}
\put(201,372.01){\rule{1.445pt}{1.200pt}}
\multiput(201.00,371.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(182.0,374.0){\rule[-0.600pt]{4.577pt}{1.200pt}}
\put(219,373.01){\rule{1.445pt}{1.200pt}}
\multiput(219.00,372.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(207.0,375.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(232,374.01){\rule{1.445pt}{1.200pt}}
\multiput(232.00,373.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(225.0,376.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(244,375.01){\rule{1.445pt}{1.200pt}}
\multiput(244.00,374.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(250,376.01){\rule{1.445pt}{1.200pt}}
\multiput(250.00,375.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(256,377.01){\rule{1.445pt}{1.200pt}}
\multiput(256.00,376.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(262,378.01){\rule{1.686pt}{1.200pt}}
\multiput(262.00,377.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(269,379.01){\rule{1.445pt}{1.200pt}}
\multiput(269.00,378.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(275,380.51){\rule{1.445pt}{1.200pt}}
\multiput(275.00,379.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(281,382.01){\rule{1.445pt}{1.200pt}}
\multiput(281.00,381.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(287,383.51){\rule{1.445pt}{1.200pt}}
\multiput(287.00,382.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(293,385.51){\rule{1.445pt}{1.200pt}}
\multiput(293.00,384.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(299,387.51){\rule{1.445pt}{1.200pt}}
\multiput(299.00,386.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(305,389.51){\rule{1.686pt}{1.200pt}}
\multiput(305.00,388.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(312,392.01){\rule{1.445pt}{1.200pt}}
\multiput(312.00,390.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(318,395.01){\rule{1.445pt}{1.200pt}}
\multiput(318.00,393.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(324,398.01){\rule{1.445pt}{1.200pt}}
\multiput(324.00,396.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(330,401.01){\rule{1.445pt}{1.200pt}}
\multiput(330.00,399.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(336,404.01){\rule{1.445pt}{1.200pt}}
\multiput(336.00,402.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(342,407.51){\rule{1.686pt}{1.200pt}}
\multiput(342.00,405.51)(3.500,4.000){2}{\rule{0.843pt}{1.200pt}}
\put(349,411.01){\rule{1.445pt}{1.200pt}}
\multiput(349.00,409.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(355,414.01){\rule{1.445pt}{1.200pt}}
\multiput(355.00,412.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(361,417.51){\rule{1.445pt}{1.200pt}}
\multiput(361.00,415.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(367,420.51){\rule{1.445pt}{1.200pt}}
\multiput(367.00,419.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(373,423.01){\rule{1.445pt}{1.200pt}}
\multiput(373.00,421.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(379,425.51){\rule{1.686pt}{1.200pt}}
\multiput(379.00,424.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(386,427.01){\rule{1.445pt}{1.200pt}}
\multiput(386.00,426.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(392,428.01){\rule{1.445pt}{1.200pt}}
\multiput(392.00,427.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(238.0,377.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(404,428.01){\rule{1.445pt}{1.200pt}}
\multiput(404.00,428.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(410,427.01){\rule{1.445pt}{1.200pt}}
\multiput(410.00,427.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(416,425.51){\rule{1.686pt}{1.200pt}}
\multiput(416.00,426.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(423,423.01){\rule{1.445pt}{1.200pt}}
\multiput(423.00,424.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(429,420.51){\rule{1.445pt}{1.200pt}}
\multiput(429.00,421.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(435,417.51){\rule{1.445pt}{1.200pt}}
\multiput(435.00,419.51)(3.000,-4.000){2}{\rule{0.723pt}{1.200pt}}
\put(441,414.01){\rule{1.445pt}{1.200pt}}
\multiput(441.00,415.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(447,411.01){\rule{1.445pt}{1.200pt}}
\multiput(447.00,412.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(453,407.51){\rule{1.686pt}{1.200pt}}
\multiput(453.00,409.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(460,404.01){\rule{1.445pt}{1.200pt}}
\multiput(460.00,405.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(466,401.01){\rule{1.445pt}{1.200pt}}
\multiput(466.00,402.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(472,398.01){\rule{1.445pt}{1.200pt}}
\multiput(472.00,399.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(478,395.01){\rule{1.445pt}{1.200pt}}
\multiput(478.00,396.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(484,392.01){\rule{1.445pt}{1.200pt}}
\multiput(484.00,393.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(490,389.51){\rule{1.686pt}{1.200pt}}
\multiput(490.00,390.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(497,387.51){\rule{1.445pt}{1.200pt}}
\multiput(497.00,388.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(503,385.51){\rule{1.445pt}{1.200pt}}
\multiput(503.00,386.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(509,383.51){\rule{1.445pt}{1.200pt}}
\multiput(509.00,384.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(515,382.01){\rule{1.445pt}{1.200pt}}
\multiput(515.00,382.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(521,380.51){\rule{1.445pt}{1.200pt}}
\multiput(521.00,381.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(527,379.01){\rule{1.445pt}{1.200pt}}
\multiput(527.00,379.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(533,378.01){\rule{1.686pt}{1.200pt}}
\multiput(533.00,378.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(540,377.01){\rule{1.445pt}{1.200pt}}
\multiput(540.00,377.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(546,376.01){\rule{1.445pt}{1.200pt}}
\multiput(546.00,376.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(552,375.01){\rule{1.445pt}{1.200pt}}
\multiput(552.00,375.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(398.0,431.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(564,374.01){\rule{1.445pt}{1.200pt}}
\multiput(564.00,374.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(558.0,377.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(577,373.01){\rule{1.445pt}{1.200pt}}
\multiput(577.00,373.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(570.0,376.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(595,372.01){\rule{1.445pt}{1.200pt}}
\multiput(595.00,372.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(583.0,375.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(620,371.01){\rule{1.445pt}{1.200pt}}
\multiput(620.00,371.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(601.0,374.0){\rule[-0.600pt]{4.577pt}{1.200pt}}
\put(626.0,373.0){\rule[-0.600pt]{19.272pt}{1.200pt}}
\end{picture}


==> Nuclpls.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(84,19){\makebox(0,0)[r]{-4}}
\put(76.0,19.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,90){\makebox(0,0)[r]{-3}}
\put(76.0,90.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,160){\makebox(0,0)[r]{-2}}
\put(76.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,231){\makebox(0,0)[r]{-1}}
\put(76.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,302){\makebox(0,0)[r]{0}}
\put(76.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,372){\makebox(0,0)[r]{1}}
\put(76.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,443){\makebox(0,0)[r]{2}}
\put(76.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(218.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(340.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(96.0,19.0){\rule[-0.200pt]{146.949pt}{0.400pt}}
\put(706.0,19.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(96.0,443.0){\rule[-0.200pt]{146.949pt}{0.400pt}}
\put(737,266){\makebox(0,0)[l]{$x$}}
\put(127,478){\makebox(0,0)[l]{$p_{\mathrm{nucl}}(x-\frac{1}{2})$}}
\put(218,-22){\makebox(0,0)[l]{0.2}}
\put(340,-22){\makebox(0,0)[l]{0.4}}
\put(462,-22){\makebox(0,0)[l]{0.6}}
\put(584,-22){\makebox(0,0)[l]{0.8}}
\put(706,-22){\makebox(0,0)[l]{1}}
\put(96,-22){\makebox(0,0)[l]{0}}
\put(96.0,19.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(96,302){\vector(1,0){641}}
\put(96,19){\vector(0,1){459}}
\put(96,348){\usebox{\plotpoint}}
\put(96,346.17){\rule{1.300pt}{0.400pt}}
\multiput(96.00,347.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(102,344.67){\rule{1.445pt}{0.400pt}}
\multiput(102.00,345.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(108,343.17){\rule{1.300pt}{0.400pt}}
\multiput(108.00,344.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(114,341.67){\rule{1.686pt}{0.400pt}}
\multiput(114.00,342.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(121,340.17){\rule{1.300pt}{0.400pt}}
\multiput(121.00,341.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(127,338.17){\rule{1.300pt}{0.400pt}}
\multiput(127.00,339.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(133,336.17){\rule{1.300pt}{0.400pt}}
\multiput(133.00,337.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(139,334.17){\rule{1.300pt}{0.400pt}}
\multiput(139.00,335.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(145,332.17){\rule{1.300pt}{0.400pt}}
\multiput(145.00,333.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(151,330.17){\rule{1.500pt}{0.400pt}}
\multiput(151.00,331.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(158.00,328.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(158.00,329.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(164,325.17){\rule{1.300pt}{0.400pt}}
\multiput(164.00,326.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(170.00,323.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(170.00,324.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(176.00,320.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(176.00,321.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(182.00,317.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(182.00,318.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(188.00,314.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(188.00,315.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(195.00,311.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(195.00,312.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(201.00,307.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(201.00,308.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(207.00,303.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(207.00,304.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(213.00,299.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(213.00,300.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(219.00,295.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(219.00,296.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(225.00,290.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(225.00,291.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(232.00,285.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(232.00,286.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(238.00,279.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(238.00,280.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(244.59,273.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(243.17,274.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(250.00,267.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(250.00,268.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(256.59,260.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(255.17,261.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(262.59,253.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(261.17,254.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(269.59,245.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(268.17,246.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(275.59,237.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(274.17,238.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(281.59,228.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(280.17,229.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(287.59,218.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(286.17,220.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(293.59,208.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(292.17,210.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(299.59,197.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(298.17,199.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(305.59,186.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(304.17,188.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(312.59,174.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(311.17,176.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(318.59,161.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(317.17,163.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(324.59,148.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(323.17,150.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(330.59,135.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(329.17,137.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(336.59,122.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(335.17,124.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(342.59,110.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(341.17,112.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(349.59,95.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(348.17,97.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(355.59,83.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(354.17,85.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(361.59,71.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(360.17,73.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(367.59,60.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(366.17,62.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(373.59,51.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(372.17,52.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(379.00,43.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(379.00,44.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(386.00,36.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(386.00,37.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(392.00,32.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(392.00,33.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(404.00,31.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(404.00,30.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(410.00,34.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(410.00,33.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(416.00,38.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(416.00,37.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(423.59,45.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(422.17,45.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(429.59,54.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(428.17,54.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(435.59,64.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(434.17,64.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(441.59,75.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(440.17,75.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(447.59,87.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(446.17,87.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(453.59,100.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(452.17,100.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(460.59,114.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(459.17,114.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(466.59,127.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(465.17,127.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(472.59,140.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(471.17,140.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(478.59,153.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(477.17,153.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(484.59,166.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(483.17,166.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(490.59,178.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(489.17,178.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(497.59,190.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(496.17,190.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(503.59,201.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(502.17,201.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(509.59,212.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(508.17,212.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(515.59,222.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(514.17,222.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(521.59,231.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(520.17,231.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(527.59,240.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(526.17,240.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(533.59,248.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(532.17,248.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(540.59,256.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(539.17,256.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(546.00,263.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(546.00,262.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(552.59,269.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(551.17,269.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(558.00,276.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(558.00,275.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(564.00,281.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(564.00,280.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(570.00,287.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(570.00,286.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(577.00,292.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(577.00,291.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(583.00,297.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(583.00,296.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(589.00,301.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(589.00,300.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(595.00,305.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(595.00,304.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(601.00,309.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(601.00,308.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(607.00,313.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(607.00,312.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(614.00,316.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(614.00,315.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(620.00,319.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(620.00,318.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(626.00,322.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(626.00,321.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(632,325.17){\rule{1.300pt}{0.400pt}}
\multiput(632.00,324.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(638.00,327.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(638.00,326.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(644,330.17){\rule{1.500pt}{0.400pt}}
\multiput(644.00,329.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(651,332.17){\rule{1.300pt}{0.400pt}}
\multiput(651.00,331.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(657,334.17){\rule{1.300pt}{0.400pt}}
\multiput(657.00,333.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(663,336.17){\rule{1.300pt}{0.400pt}}
\multiput(663.00,335.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(669,338.17){\rule{1.300pt}{0.400pt}}
\multiput(669.00,337.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(675,340.17){\rule{1.300pt}{0.400pt}}
\multiput(675.00,339.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(681,341.67){\rule{1.686pt}{0.400pt}}
\multiput(681.00,341.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(688,343.17){\rule{1.300pt}{0.400pt}}
\multiput(688.00,342.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(694,344.67){\rule{1.445pt}{0.400pt}}
\multiput(694.00,344.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(700,346.17){\rule{1.300pt}{0.400pt}}
\multiput(700.00,345.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(398.0,31.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(96,363){\usebox{\plotpoint}}
\put(96.00,363.00){\usebox{\plotpoint}}
\multiput(102,363)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(108,362)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(116.59,361.00){\usebox{\plotpoint}}
\multiput(121,361)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(127,360)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(137.12,358.31){\usebox{\plotpoint}}
\multiput(139,358)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(145,357)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(157.43,354.16){\usebox{\plotpoint}}
\multiput(158,354)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(164,353)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(170,352)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(177.59,349.47){\usebox{\plotpoint}}
\multiput(182,348)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(188,347)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(197.45,343.77){\usebox{\plotpoint}}
\multiput(201,342)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(207,340)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(216.70,336.15){\usebox{\plotpoint}}
\multiput(219,335)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(225,332)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(235.05,326.47){\usebox{\plotpoint}}
\multiput(238,325)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(244,321)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(252.03,314.65){\usebox{\plotpoint}}
\multiput(256,312)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(268.10,301.64){\usebox{\plotpoint}}
\multiput(269,301)(13.508,-15.759){0}{\usebox{\plotpoint}}
\multiput(275,294)(13.508,-15.759){0}{\usebox{\plotpoint}}
\put(281.73,286.03){\usebox{\plotpoint}}
\multiput(287,279)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(294.09,269.36){\usebox{\plotpoint}}
\put(304.70,251.55){\usebox{\plotpoint}}
\multiput(305,251)(11.143,-17.511){0}{\usebox{\plotpoint}}
\put(314.97,233.56){\usebox{\plotpoint}}
\put(323.33,214.56){\usebox{\plotpoint}}
\multiput(324,213)(8.176,-19.077){0}{\usebox{\plotpoint}}
\put(331.27,195.39){\usebox{\plotpoint}}
\put(338.18,175.82){\usebox{\plotpoint}}
\put(345.36,156.35){\usebox{\plotpoint}}
\put(352.39,136.83){\usebox{\plotpoint}}
\put(358.77,117.07){\usebox{\plotpoint}}
\put(365.02,97.28){\usebox{\plotpoint}}
\put(371.72,77.64){\usebox{\plotpoint}}
\put(378.93,58.18){\usebox{\plotpoint}}
\multiput(379,58)(9.840,-18.275){0}{\usebox{\plotpoint}}
\put(389.22,40.18){\usebox{\plotpoint}}
\multiput(392,36)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(398,32)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.10,33.40){\usebox{\plotpoint}}
\multiput(410,36)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(418.49,49.63){\usebox{\plotpoint}}
\put(426.95,68.53){\usebox{\plotpoint}}
\put(433.96,88.06){\usebox{\plotpoint}}
\put(440.31,107.82){\usebox{\plotpoint}}
\put(446.56,127.61){\usebox{\plotpoint}}
\multiput(447,129)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(453.12,147.30){\usebox{\plotpoint}}
\put(460.59,166.67){\usebox{\plotpoint}}
\put(467.50,186.24){\usebox{\plotpoint}}
\put(474.85,205.64){\usebox{\plotpoint}}
\put(483.02,224.72){\usebox{\plotpoint}}
\multiput(484,227)(8.698,18.845){0}{\usebox{\plotpoint}}
\put(492.12,243.34){\usebox{\plotpoint}}
\put(502.59,261.25){\usebox{\plotpoint}}
\multiput(503,262)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(514.45,278.26){\usebox{\plotpoint}}
\multiput(515,279)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(521,287)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(527.40,294.47){\usebox{\plotpoint}}
\multiput(533,301)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(542.51,308.51){\usebox{\plotpoint}}
\multiput(546,312)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(552,316)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(558.66,321.44){\usebox{\plotpoint}}
\multiput(564,325)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(576.63,331.79){\usebox{\plotpoint}}
\multiput(577,332)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(583,335)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(589,338)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(595.56,340.19){\usebox{\plotpoint}}
\multiput(601,342)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(607,345)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(615.02,347.17){\usebox{\plotpoint}}
\multiput(620,348)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(626,350)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(635.01,352.50){\usebox{\plotpoint}}
\multiput(638,353)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(644,354)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(655.30,356.72){\usebox{\plotpoint}}
\multiput(657,357)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(663,358)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(669,359)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(675.78,360.13){\usebox{\plotpoint}}
\multiput(681,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,361)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(696.35,362.39){\usebox{\plotpoint}}
\multiput(700,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(706,363){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(96,372){\usebox{\plotpoint}}
\put(164,369.01){\rule{1.445pt}{1.200pt}}
\multiput(164.00,369.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(96.0,372.0){\rule[-0.600pt]{16.381pt}{1.200pt}}
\put(195,368.01){\rule{1.445pt}{1.200pt}}
\multiput(195.00,368.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(170.0,371.0){\rule[-0.600pt]{6.022pt}{1.200pt}}
\put(213,367.01){\rule{1.445pt}{1.200pt}}
\multiput(213.00,367.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(201.0,370.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(225,366.01){\rule{1.686pt}{1.200pt}}
\multiput(225.00,366.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(219.0,369.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(238,365.01){\rule{1.445pt}{1.200pt}}
\multiput(238.00,365.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(244,364.01){\rule{1.445pt}{1.200pt}}
\multiput(244.00,364.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(250,363.01){\rule{1.445pt}{1.200pt}}
\multiput(250.00,363.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(256,362.01){\rule{1.445pt}{1.200pt}}
\multiput(256.00,362.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(262,360.51){\rule{1.686pt}{1.200pt}}
\multiput(262.00,361.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(269,359.01){\rule{1.445pt}{1.200pt}}
\multiput(269.00,359.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(275,357.51){\rule{1.445pt}{1.200pt}}
\multiput(275.00,358.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(281,355.51){\rule{1.445pt}{1.200pt}}
\multiput(281.00,356.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(287,353.01){\rule{1.445pt}{1.200pt}}
\multiput(287.00,354.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(293,350.01){\rule{1.445pt}{1.200pt}}
\multiput(293.00,351.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(299,346.51){\rule{1.445pt}{1.200pt}}
\multiput(299.00,348.51)(3.000,-4.000){2}{\rule{0.723pt}{1.200pt}}
\put(305,342.01){\rule{1.686pt}{1.200pt}}
\multiput(305.00,344.51)(3.500,-5.000){2}{\rule{0.843pt}{1.200pt}}
\put(312,337.01){\rule{1.445pt}{1.200pt}}
\multiput(312.00,339.51)(3.000,-5.000){2}{\rule{0.723pt}{1.200pt}}
\put(318.51,330){\rule{1.200pt}{1.686pt}}
\multiput(315.51,333.50)(6.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\multiput(326.24,322.11)(0.509,-0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(321.51,326.06)(6.000,-4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(332.24,312.45)(0.509,-0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(327.51,317.23)(6.000,-5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(338.24,299.96)(0.509,-0.962){2}{\rule{0.123pt}{2.900pt}}
\multiput(333.51,305.98)(6.000,-6.981){2}{\rule{1.200pt}{1.450pt}}
\multiput(344.24,287.08)(0.505,-1.027){4}{\rule{0.122pt}{2.871pt}}
\multiput(339.51,293.04)(7.000,-9.040){2}{\rule{1.200pt}{1.436pt}}
\multiput(351.24,266.15)(0.509,-2.150){2}{\rule{0.123pt}{4.300pt}}
\multiput(346.51,275.08)(6.000,-11.075){2}{\rule{1.200pt}{2.150pt}}
\multiput(357.24,242.83)(0.509,-2.829){2}{\rule{0.123pt}{5.100pt}}
\multiput(352.51,253.41)(6.000,-13.415){2}{\rule{1.200pt}{2.550pt}}
\multiput(363.24,214.68)(0.509,-3.678){2}{\rule{0.123pt}{6.100pt}}
\multiput(358.51,227.34)(6.000,-16.339){2}{\rule{1.200pt}{3.050pt}}
\multiput(369.24,179.87)(0.509,-4.867){2}{\rule{0.123pt}{7.500pt}}
\multiput(364.51,195.43)(6.000,-20.433){2}{\rule{1.200pt}{3.750pt}}
\multiput(375.24,140.55)(0.509,-5.546){2}{\rule{0.123pt}{8.300pt}}
\multiput(370.51,157.77)(6.000,-22.773){2}{\rule{1.200pt}{4.150pt}}
\multiput(381.24,103.87)(0.505,-3.622){4}{\rule{0.122pt}{7.500pt}}
\multiput(376.51,119.43)(7.000,-26.433){2}{\rule{1.200pt}{3.750pt}}
\multiput(388.24,61.04)(0.509,-5.037){2}{\rule{0.123pt}{7.700pt}}
\multiput(383.51,77.02)(6.000,-21.018){2}{\rule{1.200pt}{3.850pt}}
\multiput(394.24,36.49)(0.509,-2.490){2}{\rule{0.123pt}{4.700pt}}
\multiput(389.51,46.24)(6.000,-12.245){2}{\rule{1.200pt}{2.350pt}}
\put(232.0,368.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\multiput(406.24,34.00)(0.509,2.490){2}{\rule{0.123pt}{4.700pt}}
\multiput(401.51,34.00)(6.000,12.245){2}{\rule{1.200pt}{2.350pt}}
\multiput(412.24,56.00)(0.509,5.037){2}{\rule{0.123pt}{7.700pt}}
\multiput(407.51,56.00)(6.000,21.018){2}{\rule{1.200pt}{3.850pt}}
\multiput(418.24,93.00)(0.505,3.622){4}{\rule{0.122pt}{7.500pt}}
\multiput(413.51,93.00)(7.000,26.433){2}{\rule{1.200pt}{3.750pt}}
\multiput(425.24,135.00)(0.509,5.546){2}{\rule{0.123pt}{8.300pt}}
\multiput(420.51,135.00)(6.000,22.773){2}{\rule{1.200pt}{4.150pt}}
\multiput(431.24,175.00)(0.509,4.867){2}{\rule{0.123pt}{7.500pt}}
\multiput(426.51,175.00)(6.000,20.433){2}{\rule{1.200pt}{3.750pt}}
\multiput(437.24,211.00)(0.509,3.678){2}{\rule{0.123pt}{6.100pt}}
\multiput(432.51,211.00)(6.000,16.339){2}{\rule{1.200pt}{3.050pt}}
\multiput(443.24,240.00)(0.509,2.829){2}{\rule{0.123pt}{5.100pt}}
\multiput(438.51,240.00)(6.000,13.415){2}{\rule{1.200pt}{2.550pt}}
\multiput(449.24,264.00)(0.509,2.150){2}{\rule{0.123pt}{4.300pt}}
\multiput(444.51,264.00)(6.000,11.075){2}{\rule{1.200pt}{2.150pt}}
\multiput(455.24,284.00)(0.505,1.027){4}{\rule{0.122pt}{2.871pt}}
\multiput(450.51,284.00)(7.000,9.040){2}{\rule{1.200pt}{1.436pt}}
\multiput(462.24,299.00)(0.509,0.962){2}{\rule{0.123pt}{2.900pt}}
\multiput(457.51,299.00)(6.000,6.981){2}{\rule{1.200pt}{1.450pt}}
\multiput(468.24,312.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(463.51,312.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(474.24,322.00)(0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(469.51,322.00)(6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\put(478.51,330){\rule{1.200pt}{1.686pt}}
\multiput(475.51,330.00)(6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(484,337.01){\rule{1.445pt}{1.200pt}}
\multiput(484.00,334.51)(3.000,5.000){2}{\rule{0.723pt}{1.200pt}}
\put(490,342.01){\rule{1.686pt}{1.200pt}}
\multiput(490.00,339.51)(3.500,5.000){2}{\rule{0.843pt}{1.200pt}}
\put(497,346.51){\rule{1.445pt}{1.200pt}}
\multiput(497.00,344.51)(3.000,4.000){2}{\rule{0.723pt}{1.200pt}}
\put(503,350.01){\rule{1.445pt}{1.200pt}}
\multiput(503.00,348.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(509,353.01){\rule{1.445pt}{1.200pt}}
\multiput(509.00,351.51)(3.000,3.000){2}{\rule{0.723pt}{1.200pt}}
\put(515,355.51){\rule{1.445pt}{1.200pt}}
\multiput(515.00,354.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(521,357.51){\rule{1.445pt}{1.200pt}}
\multiput(521.00,356.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(527,359.01){\rule{1.445pt}{1.200pt}}
\multiput(527.00,358.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(533,360.51){\rule{1.686pt}{1.200pt}}
\multiput(533.00,359.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(540,362.01){\rule{1.445pt}{1.200pt}}
\multiput(540.00,361.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(546,363.01){\rule{1.445pt}{1.200pt}}
\multiput(546.00,362.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(552,364.01){\rule{1.445pt}{1.200pt}}
\multiput(552.00,363.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(558,365.01){\rule{1.445pt}{1.200pt}}
\multiput(558.00,364.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(398.0,34.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(570,366.01){\rule{1.686pt}{1.200pt}}
\multiput(570.00,365.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(564.0,368.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(583,367.01){\rule{1.445pt}{1.200pt}}
\multiput(583.00,366.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(577.0,369.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(601,368.01){\rule{1.445pt}{1.200pt}}
\multiput(601.00,367.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(589.0,370.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(632,369.01){\rule{1.445pt}{1.200pt}}
\multiput(632.00,368.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(607.0,371.0){\rule[-0.600pt]{6.022pt}{1.200pt}}
\put(638.0,372.0){\rule[-0.600pt]{16.381pt}{1.200pt}}
\end{picture}


==> iv.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(84,19){\makebox(0,0)[r]{-3}}
\put(76.0,19.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,104){\makebox(0,0)[r]{-2}}
\put(76.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,189){\makebox(0,0)[r]{-1}}
\put(76.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,273){\makebox(0,0)[r]{0}}
\put(76.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,358){\makebox(0,0)[r]{1}}
\put(76.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,443){\makebox(0,0)[r]{2}}
\put(76.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(218.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(340.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(96.0,19.0){\rule[-0.200pt]{146.949pt}{0.400pt}}
\put(706.0,19.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(96.0,443.0){\rule[-0.200pt]{146.949pt}{0.400pt}}
\put(737,231){\makebox(0,0)[l]{$x$}}
\put(127,485){\makebox(0,0)[l]{$\partial_x u_0(x)$}}
\put(218,-31){\makebox(0,0)[l]{0.2}}
\put(340,-31){\makebox(0,0)[l]{0.4}}
\put(462,-31){\makebox(0,0)[l]{0.6}}
\put(584,-31){\makebox(0,0)[l]{0.8}}
\put(706,-31){\makebox(0,0)[l]{1}}
\put(96,-31){\makebox(0,0)[l]{0}}
\put(96.0,19.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(96,273){\vector(1,0){641}}
\put(96,19){\vector(0,1){466}}
\put(706,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(705,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(705,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(703,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(701,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(701,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(700,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(699,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(699,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(698,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(697,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(697,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(696,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(696,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(695,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(692,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(691,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(691,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(690,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(690,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(689,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(687,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(685,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(685,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(683,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(683,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(682,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(682,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(681,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(679,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(679,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(677,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(677,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(675,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(675,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(674,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(674,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(673,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(671,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(671,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(670,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(669,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(669,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(667,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(665,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(664,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(664,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(663,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(663,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(662,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(660,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(660,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(659,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(658,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(658,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(657,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(657,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(656,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(655,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(655,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(654,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(650,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(650,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(649,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(649,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(648,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(647,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(647,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(644,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(644,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(643,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(641,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(641,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(640,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(639,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(639,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(638,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(638,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(637,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(636,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(636,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(635,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(635,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(634,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(633,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(633,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(632,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(632,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(631,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(630,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(630,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(629,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(628,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(628,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(627,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(627,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(626,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(624,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(624,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(623,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(622,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(622,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(620,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(619,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(619,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(618,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(617,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(617,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(616,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(616,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(615,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(614,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(614,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(613,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(613,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(612,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(610,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(610,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(609,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(607,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(605,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(605,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(604,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(603,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(603,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(602,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(602,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(601,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(599,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(599,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(597,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(597,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(596,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(595,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(595,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(594,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(594,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(593,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(591,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(591,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(590,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(589,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(589,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(588,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(588,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(587,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(583,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(583,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(582,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(581,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(581,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(580,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(580,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(579,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(578,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(578,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(577,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(577,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(576,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(575,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(575,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(574,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(571,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(570,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(570,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(568,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(567,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(567,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(566,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(566,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(565,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(563,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(563,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(562,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(561,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(561,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(560,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(559,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(559,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(557,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(556,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(556,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(553,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(553,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(551,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(550,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(550,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(549,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(548,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(548,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(547,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(547,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(545,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(545,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(542,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(542,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(541,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(541,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(540,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(539,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(539,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(538,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(537,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(537,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(536,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(536,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(532,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(531,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(531,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(530,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(530,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(529,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(528,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(528,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(526,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(526,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(525,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(525,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(522,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(522,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(521,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(520,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(520,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(518,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(516,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(515,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(515,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(514,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(514,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(513,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(511,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(511,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(509,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(509,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(508,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(508,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(507,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(506,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(506,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(505,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(504,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(504,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(503,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(503,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(499,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(498,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(498,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(497,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(497,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(496,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(494,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(494,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(492,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(492,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(491,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(490,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(490,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(488,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(487,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(487,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(486,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(486,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(485,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(484,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(484,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(479,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(479,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(478,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(478,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(477,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(476,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(476,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(475,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(475,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(474,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(473,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(473,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(472,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(472,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(471,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(470,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(470,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(469,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(468,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(468,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(467,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(467,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(464,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(464,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(461,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(461,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(460,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(458,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(457,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(457,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(456,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(456,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(455,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(453,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(453,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(452,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(451,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(451,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(450,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(450,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(449,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(447,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(446,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(446,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(445,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(445,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(444,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(443,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(443,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(442,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(442,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(439,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(439,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(438,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(436,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(434,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(434,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(432,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(432,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(430,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(429,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(429,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(428,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(428,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(427,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(426,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(426,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(424,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(422,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(420,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(420,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(419,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(418,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(418,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(416,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(415,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(415,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(413,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(412,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(412,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(411,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(410,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(410,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(409,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(409,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(408,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(407,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(407,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(406,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(406,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(405,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(403,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(403,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(399,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(399,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(398,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(398,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(397,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(396,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(396,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(395,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(395,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(394,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(393,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(393,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(392,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(392,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(391,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(390,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(390,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(389,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(388,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(388,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(386,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(385,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(385,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(384,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(384,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(383,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(381,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(381,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(378,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(376,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(376,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(375,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(373,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(373,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(372,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(371,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(371,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(369,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(368,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(368,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(367,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(367,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(366,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(365,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(365,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(364,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(363,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(363,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(359,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(359,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(358,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(357,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(357,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(356,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(356,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(355,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(354,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(354,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(353,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(351,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(351,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(350,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(349,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(349,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(348,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(348,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(347,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(346,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(346,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(345,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(345,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(344,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(341,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(341,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(340,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(340,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(339,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(337,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(337,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(336,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(335,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(335,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(333,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(332,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(332,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(331,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(330,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(330,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(329,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(329,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(328,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(327,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(327,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(326,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(326,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(325,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(324,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(324,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(323,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(323,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(322,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(320,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(318,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(318,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(317,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(316,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(316,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(315,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(315,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(314,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(313,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(313,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(312,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(312,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(311,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(309,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(306,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(305,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(305,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(304,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(304,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(303,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(302,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(302,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(301,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(301,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(300,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(299,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(299,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(297,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(295,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(294,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(294,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(293,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(293,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(292,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(291,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(291,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(290,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(290,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(287,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(287,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(286,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(285,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(285,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(284,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(283,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(283,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(280,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(280,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(279,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(279,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(278,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(276,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(276,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(273,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(272,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(272,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(271,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(271,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(270,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(269,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(269,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(268,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(268,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(267,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(266,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(266,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(265,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(265,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(264,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(263,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(263,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(262,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(261,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(261,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(260,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(260,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(259,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(257,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(257,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(253,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(252,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(252,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(251,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(250,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(250,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(249,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(249,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(248,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(247,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(247,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(246,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(246,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(245,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(243,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(243,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(242,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(241,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(241,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(240,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(239,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(239,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(238,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(238,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(237,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(236,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(236,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(235,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(235,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(234,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(233,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(233,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(232,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(232,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(230,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(230,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(228,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(227,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(227,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(226,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(225,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(225,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(224,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(224,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(223,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(222,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(222,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(221,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(221,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(219,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(219,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(218,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(218,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(217,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(216,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(216,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(215,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(214,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(214,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(213,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(213,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(212,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(211,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(211,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(210,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(210,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(209,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(208,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(208,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(207,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(207,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(206,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(205,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(205,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(204,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(203,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(203,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(202,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(202,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(201,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(200,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(200,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(199,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(199,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(198,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(197,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(197,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(196,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(196,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(195,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(194,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(194,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(193,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(192,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(192,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(191,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(191,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(190,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(189,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(189,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(188,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(188,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(187,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(186,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(186,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(185,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(185,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(184,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(183,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(183,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(182,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(181,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(181,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(180,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(180,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(179,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(178,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(178,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(177,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(177,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(176,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(175,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(175,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(174,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(174,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(173,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(172,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(172,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(171,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(170,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(170,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(169,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(169,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(168,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(167,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(167,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(166,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(166,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(165,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(164,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(164,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(163,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(163,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(162,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(161,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(161,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(160,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(160,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(159,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(158,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(158,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(157,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(156,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(156,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(155,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(155,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(154,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(153,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(153,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(152,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(152,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(151,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(150,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(150,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(149,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(149,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(148,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(147,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(147,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(146,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(145,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(145,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(144,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(144,321){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(143,319){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(142,317){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(142,316){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(141,314){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(141,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(140,311){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(139,309){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(139,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(138,306){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(138,304){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(137,302){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(136,301){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(136,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(135,297){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(134,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(134,294){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(133,292){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(133,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(132,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(131,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(131,285){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(130,284){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(130,282){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(129,280){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(128,278){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(128,277){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(127,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(127,273){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(126,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(125,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(125,268){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(124,267){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(123,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(123,263){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(122,262){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(122,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(121,258){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(120,256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(120,255){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(119,253){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(119,251){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(118,250){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(117,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(117,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(116,245){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(116,243){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(115,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(114,239){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(114,238){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(113,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(112,234){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(112,233){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(111,231){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(111,229){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(110,228){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(109,226){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(109,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(108,223){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(108,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(107,219){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(106,217){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(106,216){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(105,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(105,212){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(104,211){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(103,209){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(103,207){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(102,206){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(101,204){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(101,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(100,200){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(100,199){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(99,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(98,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(98,194){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(97,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(97,190){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> movpls.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(84,19){\makebox(0,0)[r]{-3}}
\put(76.0,19.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,104){\makebox(0,0)[r]{-2}}
\put(76.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,189){\makebox(0,0)[r]{-1}}
\put(76.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,273){\makebox(0,0)[r]{0}}
\put(76.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,358){\makebox(0,0)[r]{1}}
\put(76.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,443){\makebox(0,0)[r]{2}}
\put(76.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(218.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(340.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(96.0,19.0){\rule[-0.200pt]{146.949pt}{0.400pt}}
\put(706.0,19.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(96.0,443.0){\rule[-0.200pt]{146.949pt}{0.400pt}}
\put(767,231){\makebox(0,0)[l]{$x$}}
\put(127,485){\makebox(0,0)[l]{$\partial_x u(2,x)$}}
\put(218,-31){\makebox(0,0)[l]{0.2}}
\put(340,-31){\makebox(0,0)[l]{0.4}}
\put(462,-31){\makebox(0,0)[l]{0.6}}
\put(584,-31){\makebox(0,0)[l]{0.8}}
\put(706,-31){\makebox(0,0)[l]{1}}
\put(96,-31){\makebox(0,0)[l]{0}}
\put(96.0,19.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(96,273){\vector(1,0){641}}
\put(96,19){\vector(0,1){466}}
\put(96,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(97,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(97,185){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(98,189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(98,190){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(99,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(100,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(100,190){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(101,190){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(101,189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(102,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(103,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(103,185){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(104,184){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(105,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(105,181){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(106,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(106,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(107,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(108,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(108,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(109,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(109,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(110,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(111,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(111,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(112,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(112,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(113,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(114,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(114,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(115,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(116,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(116,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(117,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(117,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(118,186){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(119,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(119,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(120,200){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(120,205){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(121,209){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(122,212){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(122,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(123,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(123,213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(124,210){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(125,204){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(125,198){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(126,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(127,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(127,186){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(128,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(128,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(129,211){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(130,229){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(130,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(131,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(131,296){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(132,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(133,397){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(133,390){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(134,373){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(134,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(135,416){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(136,384){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(136,309){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(137,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(138,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(138,193){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(139,316){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(139,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(140,207){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(141,186){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(141,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(142,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(142,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(143,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(144,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(144,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(145,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(145,181){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(146,244){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(147,217){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(147,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(148,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(149,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(149,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(150,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(150,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(151,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(152,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(152,308){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(153,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(153,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(154,233){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(155,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(155,274){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(156,285){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(156,284){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(157,223){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(158,219){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(158,217){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(159,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(160,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(160,213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(161,213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(161,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(162,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(163,216){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(163,218){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(164,220){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(164,222){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(165,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(166,225){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(166,226){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(167,226){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(167,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(168,219){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(169,211){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(169,199){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(170,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(170,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(171,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(172,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(172,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(173,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(174,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(174,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(175,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(175,294){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(176,119){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(177,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(177,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(178,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(178,207){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(179,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(180,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(180,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(181,281){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(181,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(182,292){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(183,296){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(183,300){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(184,302){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(185,303){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(185,303){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(186,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(186,293){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(187,281){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(188,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(188,225){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(189,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(189,114){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(190,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(191,274){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(191,277){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(192,253){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(192,255){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(193,306){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(194,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(194,233){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(195,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(196,160){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(196,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(197,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(197,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(198,184){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(199,184){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(199,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(200,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(200,184){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(201,186){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(202,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(202,193){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(203,199){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(203,207){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(204,217){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(205,228){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(205,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(206,253){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(207,262){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(207,263){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(208,253){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(208,226){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(209,181){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(210,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(210,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(211,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(211,216){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(212,259){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(213,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(213,318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(214,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(214,317){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(215,318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(216,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(216,203){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(217,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(218,308){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(218,282){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(219,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(219,314){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(221,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(221,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(222,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(222,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(223,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(224,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(224,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(225,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(225,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(226,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(227,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(227,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(228,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(230,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(230,368){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(232,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(232,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(233,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(233,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(234,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(235,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(235,385){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(236,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(236,220){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(237,240){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(238,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(238,301){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(239,280){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(239,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(240,256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(241,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(241,185){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(242,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(243,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(243,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(245,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(246,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(246,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(247,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(247,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(248,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(249,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(249,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(250,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(250,189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(251,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(252,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(252,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(253,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,249){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,201){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,251){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,258){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,253){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(257,247){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(257,240){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,235){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,230){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(259,227){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(260,225){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(260,223){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(261,223){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(261,223){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(262,223){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(263,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(263,225){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(264,226){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(265,228){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(265,229){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(266,231){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(266,233){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(267,234){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(268,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(268,237){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(269,238){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(269,239){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(270,240){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(271,240){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(271,240){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(272,239){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(272,238){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(273,237){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,235){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,233){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,230){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(276,226){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(276,222){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,217){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,211){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(278,205){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(279,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(279,189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(280,181){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(280,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(283,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(283,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(284,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(285,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(285,158){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(286,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(287,204){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(287,231){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,258){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,305){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(290,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(290,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(291,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(291,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(292,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(293,367){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(293,371){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(294,373){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(294,375){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(295,376){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,377){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,377){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(297,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(299,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(299,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(300,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(301,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(301,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(302,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(302,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(303,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(304,379){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(304,379){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(305,379){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(305,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(306,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,381){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,381){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,382){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,383){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(309,383){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,384){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,385){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(311,386){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(312,387){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(312,387){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(313,388){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(313,389){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(314,390){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(315,391){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(315,392){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(316,392){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(316,393){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(317,394){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(318,394){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(318,395){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,395){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,395){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(320,395){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,394){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,394){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(322,393){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(323,392){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(323,391){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(324,389){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(324,387){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(325,385){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(326,383){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(326,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(327,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(327,375){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(328,372){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(329,368){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(329,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(330,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(330,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(331,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(332,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(332,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(333,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(335,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(335,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(336,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(337,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(337,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,321){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(339,316){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(340,315){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(340,313){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(341,311){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(341,310){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,308){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,306){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(344,305){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(345,303){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(345,302){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(346,301){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(346,300){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(347,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(348,298){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(348,297){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(349,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(349,294){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(350,292){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(351,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(351,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,285){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(353,283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(354,281){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(354,278){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(355,276){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(356,273){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(356,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(357,267){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(357,263){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(358,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(359,256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(359,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,243){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,239){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,234){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,229){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(363,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(363,218){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(364,213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(365,207){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(365,201){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(366,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(367,189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(367,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(368,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(368,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(369,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,160){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(371,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(371,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(372,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(373,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(373,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(375,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(376,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(376,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(378,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(381,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(381,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(383,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(384,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(384,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(385,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(385,193){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(386,198){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,203){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,208){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(388,213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(388,217){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(389,222){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(390,226){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(390,230){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(391,234){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(392,238){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(392,242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(393,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(393,249){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(394,253){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(395,256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(395,259){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(396,262){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(396,264){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(397,267){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(398,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(398,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(399,274){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(399,277){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,279){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,281){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,285){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(403,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(403,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,292){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(405,293){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(406,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(406,296){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(407,297){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(407,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(408,300){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(409,301){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(409,303){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(410,304){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(410,305){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(411,306){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(412,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(412,308){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(413,309){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,310){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,311){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(415,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(415,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(416,313){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,314){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,315){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(418,316){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(418,316){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(419,317){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(420,318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(420,318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,319){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(422,320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423,321){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423,322){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(424,322){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(426,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(426,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(427,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(428,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(428,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(429,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(429,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(430,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(432,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(432,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(434,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(434,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(436,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(438,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(439,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(439,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(442,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(442,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(443,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(443,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(444,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(445,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(445,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(446,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(446,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(447,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(449,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(450,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(450,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(451,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(451,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(452,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(453,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(453,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(455,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(456,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(456,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(457,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(457,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(458,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(460,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(461,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(461,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(464,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(464,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(467,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(467,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(468,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(468,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(469,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(470,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(470,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(471,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(472,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(472,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(473,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(473,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(474,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(475,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(475,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(476,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(476,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(477,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(478,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(478,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(479,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(479,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(484,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(484,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(485,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(486,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(486,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(487,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(487,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(488,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(490,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(490,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(491,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(492,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(492,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(494,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(494,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(496,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(497,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(497,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(498,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(498,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(499,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(503,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(503,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(504,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(504,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(505,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(506,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(506,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(507,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(508,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(508,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(509,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(509,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(511,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(511,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(513,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(514,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(514,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(515,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(515,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(516,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(518,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(520,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(520,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(521,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(522,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(522,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(525,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(525,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(526,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(526,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(528,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(528,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(529,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(530,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(530,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(531,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(531,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(532,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(536,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(536,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(537,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(537,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(538,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(539,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(539,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(540,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(541,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(541,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(542,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(542,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(545,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(545,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(547,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(547,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(548,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(548,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(549,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(550,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(550,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(551,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(553,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(553,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(556,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(556,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(557,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(559,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(559,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(560,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(561,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(561,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(562,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(563,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(563,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(565,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(566,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(566,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(567,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(567,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(568,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(570,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(570,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(571,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(574,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(575,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(575,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(576,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(577,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(577,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(578,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(578,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(579,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(580,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(580,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(581,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(581,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(582,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(583,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(583,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(587,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(588,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(588,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(589,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(589,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(590,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(591,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(591,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(593,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(594,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(594,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(595,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(595,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(596,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(597,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(597,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(599,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(599,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(601,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(602,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(602,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(603,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(603,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(604,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(605,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(605,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(607,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(609,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(610,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(610,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(612,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(613,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(613,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(614,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(614,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(615,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(616,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(616,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(617,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(617,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(618,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(619,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(619,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(620,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(622,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(622,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(623,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(624,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(624,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(626,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(627,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(627,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(628,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(628,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(629,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(630,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(630,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(631,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(632,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(632,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(633,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(633,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(634,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(635,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(635,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(636,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(636,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(637,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(638,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(638,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(639,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(639,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(640,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(641,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(641,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(643,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(644,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(644,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(647,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(647,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(648,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(649,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(649,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(650,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(650,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(654,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(655,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(655,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(656,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(657,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(657,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(658,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(658,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(659,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(660,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(660,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(662,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(663,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(663,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(664,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(664,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(665,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(667,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(669,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(669,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(670,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(671,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(671,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(673,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(674,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(674,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(675,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(675,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(677,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(677,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(679,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(679,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(681,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(682,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(682,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(683,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(683,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(685,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(685,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(687,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(689,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(690,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(690,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(691,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(691,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(692,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(695,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(696,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(696,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(697,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(697,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(698,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(699,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(699,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(700,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(701,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(701,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(703,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(705,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(705,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> pulse.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(84,19){\makebox(0,0)[r]{-3}}
\put(76.0,19.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,104){\makebox(0,0)[r]{-2}}
\put(76.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,189){\makebox(0,0)[r]{-1}}
\put(76.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,273){\makebox(0,0)[r]{0}}
\put(76.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,358){\makebox(0,0)[r]{1}}
\put(76.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,443){\makebox(0,0)[r]{2}}
\put(76.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(218.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(340.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(96.0,19.0){\rule[-0.200pt]{146.949pt}{0.400pt}}
\put(706.0,19.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(96.0,443.0){\rule[-0.200pt]{146.949pt}{0.400pt}}
\put(737,231){\makebox(0,0)[l]{$x$}}
\put(127,485){\makebox(0,0)[l]{$\partial_x u(.4,x)$}}
\put(218,-31){\makebox(0,0)[l]{0.2}}
\put(340,-31){\makebox(0,0)[l]{0.4}}
\put(462,-31){\makebox(0,0)[l]{0.6}}
\put(584,-31){\makebox(0,0)[l]{0.8}}
\put(706,-31){\makebox(0,0)[l]{1}}
\put(96,-31){\makebox(0,0)[l]{0}}
\put(96.0,19.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(96,273){\vector(1,0){641}}
\put(96,19){\vector(0,1){466}}
\put(706,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(705,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(705,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(703,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(701,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(701,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(700,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(699,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(699,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(698,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(697,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(697,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(696,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(696,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(695,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(692,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(691,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(691,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(690,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(690,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(689,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(687,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(685,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(685,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(683,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(683,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(682,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(682,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(681,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(679,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(679,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(677,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(677,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(675,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(675,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(674,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(674,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(673,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(671,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(671,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(670,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(669,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(669,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(667,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(665,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(664,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(664,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(663,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(663,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(662,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(660,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(660,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(659,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(658,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(658,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(657,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(657,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(656,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(655,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(655,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(654,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(650,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(650,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(649,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(649,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(648,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(647,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(647,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(644,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(644,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(643,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(641,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(641,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(640,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(639,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(639,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(638,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(638,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(637,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(636,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(636,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(635,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(635,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(634,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(633,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(633,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(632,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(632,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(631,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(630,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(630,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(629,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(628,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(628,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(627,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(627,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(626,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(624,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(624,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(623,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(622,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(622,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(620,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(619,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(619,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(618,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(617,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(617,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(616,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(616,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(615,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(614,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(614,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(613,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(613,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(612,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(610,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(610,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(609,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(607,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(605,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(605,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(604,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(603,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(603,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(602,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(602,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(601,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(599,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(599,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(597,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(597,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(596,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(595,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(595,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(594,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(594,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(593,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(591,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(591,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(590,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(589,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(589,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(588,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(588,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(587,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(583,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(583,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(582,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(581,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(581,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(580,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(580,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(579,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(578,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(578,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(577,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(577,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(576,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(575,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(575,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(574,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(571,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(570,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(570,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(568,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(567,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(567,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(566,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(566,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(565,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(563,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(563,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(562,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(561,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(561,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(560,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(559,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(559,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(557,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(556,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(556,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(553,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(553,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(551,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(550,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(550,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(549,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(548,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(548,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(547,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(547,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(545,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(545,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(542,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(542,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(541,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(541,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(540,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(539,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(539,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(538,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(537,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(537,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(536,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(536,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(532,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(531,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(531,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(530,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(530,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(529,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(528,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(528,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(526,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(526,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(525,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(525,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(522,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(522,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(521,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(520,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(520,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(518,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(516,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(515,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(515,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(514,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(514,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(513,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(511,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(511,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(509,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(509,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(508,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(508,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(507,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(506,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(506,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(505,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(504,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(504,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(503,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(503,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(499,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(498,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(498,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(497,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(497,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(496,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(494,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(494,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(492,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(492,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(491,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(490,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(490,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(488,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(487,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(487,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(486,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(486,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(485,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(484,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(484,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(479,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(479,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(478,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(478,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(477,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(476,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(476,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(475,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(475,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(474,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(473,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(473,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(472,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(472,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(471,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(470,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(470,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(469,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(468,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(468,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(467,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(467,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(464,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(464,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(461,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(461,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(460,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(458,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(457,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(457,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(456,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(456,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(455,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(453,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(453,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(452,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(451,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(451,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(450,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(450,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(449,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(447,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(446,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(446,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(445,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(445,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(444,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(443,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(443,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(442,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(442,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(439,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(439,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(438,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(436,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(434,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(434,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(432,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(432,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(430,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(429,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(429,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(428,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(428,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(427,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(426,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(426,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(424,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(422,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(420,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(420,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(419,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(418,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(418,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(416,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(415,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(415,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(413,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(412,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(412,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(411,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(410,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(410,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(409,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(409,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(408,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(407,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(407,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(406,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(406,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(405,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(403,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(403,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(399,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(399,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(398,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(398,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(397,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(396,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(396,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(395,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(395,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(394,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(393,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(393,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(392,322){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(392,321){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(391,319){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(390,317){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(390,315){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(389,313){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(388,310){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(388,308){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,305){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,301){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(386,297){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(385,293){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(385,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(384,283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(384,276){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(383,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(381,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(381,229){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,216){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,200){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(378,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(376,103){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(376,85){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(375,70){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,60){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,57){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(373,61){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(373,72){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(372,88){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(371,107){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(371,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(369,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(368,204){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(368,219){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(367,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(367,244){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(366,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(365,263){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(365,271){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(364,278){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(363,284){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(363,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,294){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,298){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,302){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,305){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,308){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(359,311){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(359,314){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(358,316){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(357,318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(357,320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(356,321){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(356,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(355,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(354,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(354,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(353,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(351,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(351,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(350,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(349,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(349,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(348,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(348,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(347,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(346,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(346,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(345,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(345,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(344,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(341,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(341,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(340,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(340,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(339,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(337,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(337,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(336,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(335,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(335,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(333,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(332,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(332,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(331,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(330,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(330,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(329,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(329,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(328,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(327,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(327,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(326,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(326,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(325,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(324,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(324,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(323,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(323,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(322,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(320,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(318,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(318,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(317,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(316,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(316,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(315,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(315,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(314,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(313,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(313,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(312,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(312,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(311,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(309,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(306,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(305,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(305,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(304,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(304,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(303,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(302,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(302,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(301,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(301,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(300,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(299,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(299,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(297,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(295,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(294,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(294,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(293,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(293,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(292,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(291,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(291,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(290,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(290,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(287,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(287,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(286,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(285,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(285,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(284,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(283,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(283,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(280,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(280,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(279,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(279,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(278,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(276,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(276,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(273,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(272,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(272,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(271,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(271,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(270,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(269,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(269,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(268,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(268,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(267,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(266,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(266,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(265,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(265,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(264,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(263,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(263,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(262,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(261,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(261,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(260,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(260,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(259,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(257,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(257,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(253,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(252,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(252,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(251,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(250,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(250,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(249,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(249,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(248,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(247,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(247,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(246,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(246,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(245,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(243,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(243,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(242,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(241,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(241,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(240,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(239,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(239,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(238,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(238,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(237,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(236,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(236,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(235,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(235,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(234,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(233,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(233,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(232,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(232,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(230,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(230,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(228,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(227,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(227,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(226,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(225,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(225,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(224,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(224,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(223,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(222,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(222,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(221,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(221,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(219,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(219,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(218,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(218,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(217,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(216,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(216,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(215,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(214,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(214,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(213,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(213,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(212,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(211,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(211,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(210,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(210,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(209,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(208,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(208,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(207,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(207,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(206,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(205,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(205,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(204,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(203,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(203,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(202,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(202,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(201,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(200,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(200,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(199,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(199,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(198,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(197,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(197,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(196,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(196,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(195,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(194,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(194,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(193,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(192,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(192,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(191,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(191,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(190,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(189,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(189,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(188,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(188,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(187,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(186,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(186,274){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(185,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(185,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(184,271){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(183,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(183,305){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(182,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(181,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(181,309){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(180,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(180,318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(179,278){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(178,274){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(178,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(177,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(177,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(176,384){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(175,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(175,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(174,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(174,313){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(173,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(172,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(172,253){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(171,230){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(170,300){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(170,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(169,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(169,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(168,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(167,366){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(167,244){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(166,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(166,313){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(165,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(164,319){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(164,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(163,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(163,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(162,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(161,408){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(161,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(160,244){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(160,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(159,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(158,227){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(158,227){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(157,316){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(156,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(156,410){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(155,264){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(155,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(154,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(153,245){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(153,385){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(152,98){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(152,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(151,222){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(150,315){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(150,277){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(149,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(149,408){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(148,213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(147,213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(147,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(146,201){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(145,200){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(145,200){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(144,200){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(144,201){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(143,201){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(142,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(142,204){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(141,206){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(141,207){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(140,209){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(139,210){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(139,211){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(138,210){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(138,209){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(137,208){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(136,205){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(136,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(135,199){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(134,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(134,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(133,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(133,184){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(132,181){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(131,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(131,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(130,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(130,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(129,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(128,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(128,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(127,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(127,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(126,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(125,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(125,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(124,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(123,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(123,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(122,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(122,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(121,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(120,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(120,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(119,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(119,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(118,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(117,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(117,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(116,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(116,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(115,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(114,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(114,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(113,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(112,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(112,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(111,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(111,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(110,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(109,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(109,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(108,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(108,200){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(107,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(106,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(106,243){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(105,247){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(105,281){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(104,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(103,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(103,209){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(102,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(101,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(101,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(100,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(100,184){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(99,186){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(98,189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(98,194){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(97,204){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(97,199){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> sigma.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(706,146){\makebox(0,0)[l]{$\varepsilon$}}
\put(218,485){\makebox(0,0)[l]{$\sigma(\varepsilon)$}}
\put(249,273){\makebox(0,0)[l]{$B$}}
\put(314,394){\makebox(0,0)[l]{$C$}}
\put(416,330){\makebox(0,0)[l]{$D$}}
\put(488,210){\makebox(0,0)[l]{$E$}}
\put(569,302){\makebox(0,0)[l]{$F$}}
\put(96,302){\makebox(0,0)[l]{$\sigma_M$}}
\put(249,76){\makebox(0,0)[l]{$\varepsilon^-$}}
\put(401,76){\makebox(0,0)[l]{$\varepsilon^0$}}
\put(554,76){\makebox(0,0)[l]{$\varepsilon^+$}}
\put(96,112){\vector(1,0){610}}
\put(188,19){\vector(0,1){466}}
\put(249,302){\line(1,0){305}}
\put(172,302){\line(1,0){16}}
\put(249,112){\line(0,-1){14}}
\put(401,112){\line(0,-1){14}}
\put(554,112){\line(0,-1){14}}
\put(168.67,19){\rule{0.400pt}{1.204pt}}
\multiput(168.17,19.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(170.59,24.00)(0.482,2.932){9}{\rule{0.116pt}{2.300pt}}
\multiput(169.17,24.00)(6.000,28.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(176.59,57.00)(0.482,2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(175.17,57.00)(6.000,25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(182.59,87.00)(0.482,2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(181.17,87.00)(6.000,24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(188.59,116.00)(0.485,1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(187.17,116.00)(7.000,22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(195.59,142.00)(0.482,2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(194.17,142.00)(6.000,21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(201.59,167.00)(0.482,2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(200.17,167.00)(6.000,19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(207.59,190.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(206.17,190.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(213.59,211.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(212.17,211.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(219.59,231.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(218.17,231.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(225.59,249.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(224.17,249.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(232.59,265.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(231.17,265.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(238.59,280.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(237.17,280.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(244.59,293.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(243.17,293.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(250.59,304.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(249.17,304.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(256.59,315.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(255.17,315.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(262.59,324.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(261.17,324.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(269.00,332.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(269.00,331.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(275.00,338.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(275.00,337.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(281.00,344.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(281.00,343.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(287.00,348.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(287.00,347.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\put(293,352.17){\rule{1.300pt}{0.400pt}}
\multiput(293.00,351.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(299,353.67){\rule{1.445pt}{0.400pt}}
\multiput(299.00,353.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(305,354.67){\rule{1.686pt}{0.400pt}}
\multiput(305.00,354.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(318,354.67){\rule{1.445pt}{0.400pt}}
\multiput(318.00,355.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(324,353.17){\rule{1.300pt}{0.400pt}}
\multiput(324.00,354.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(330,351.17){\rule{1.300pt}{0.400pt}}
\multiput(330.00,352.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(336.00,349.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(336.00,350.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(342.00,346.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(342.00,347.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(349.00,342.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(349.00,343.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(355.00,339.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(355.00,340.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(361.00,334.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(361.00,335.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(367.00,330.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(367.00,331.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(373.00,325.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(373.00,326.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(379.00,319.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(379.00,320.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(386.00,314.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(386.00,315.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(392.00,308.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(392.00,309.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(398.00,303.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(398.00,304.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(404.00,297.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(404.00,298.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(410.00,291.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(410.00,292.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(416.00,286.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(416.00,287.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(423.00,280.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(423.00,281.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(429.00,275.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(429.00,276.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(435.00,270.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(435.00,271.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(441.00,265.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(441.00,266.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(447.00,261.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(447.00,262.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(453.00,257.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(453.00,258.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(460.00,253.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(460.00,254.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(466,250.17){\rule{1.300pt}{0.400pt}}
\multiput(466.00,251.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(472,248.17){\rule{1.300pt}{0.400pt}}
\multiput(472.00,249.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(312.0,356.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(484,246.67){\rule{1.445pt}{0.400pt}}
\multiput(484.00,247.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(490,246.67){\rule{1.686pt}{0.400pt}}
\multiput(490.00,246.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(497,247.67){\rule{1.445pt}{0.400pt}}
\multiput(497.00,247.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(503.00,249.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(503.00,248.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(509.00,252.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(509.00,251.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(515.00,255.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(515.00,254.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(521.00,259.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(521.00,258.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(527.59,265.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(526.17,265.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(533.00,272.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,271.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(540.59,279.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(539.17,279.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(546.59,288.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(545.17,288.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(552.59,299.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(551.17,299.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(558.59,311.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(557.17,311.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(564.59,324.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(563.17,324.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(570.59,339.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(569.17,339.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(577.59,355.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(576.17,355.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(583.59,373.00)(0.482,1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(582.17,373.00)(6.000,16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(589.59,392.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(588.17,392.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(595.59,413.00)(0.482,2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(594.17,413.00)(6.000,19.610){2}{\rule{0.400pt}{0.817pt}}
\put(601.17,436){\rule{0.400pt}{1.500pt}}
\multiput(600.17,436.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(478.0,248.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\end{picture}


==> stckpls.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(84,19){\makebox(0,0)[r]{-3}}
\put(76.0,19.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,104){\makebox(0,0)[r]{-2}}
\put(76.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,189){\makebox(0,0)[r]{-1}}
\put(76.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,273){\makebox(0,0)[r]{0}}
\put(76.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,358){\makebox(0,0)[r]{1}}
\put(76.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,443){\makebox(0,0)[r]{2}}
\put(76.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(96.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(218.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(340.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(96.0,19.0){\rule[-0.200pt]{146.949pt}{0.400pt}}
\put(706.0,19.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(96.0,443.0){\rule[-0.200pt]{146.949pt}{0.400pt}}
\put(767,231){\makebox(0,0)[l]{$x$}}
\put(127,485){\makebox(0,0)[l]{$\partial_x u(3,x)$}}
\put(218,-31){\makebox(0,0)[l]{0.2}}
\put(340,-31){\makebox(0,0)[l]{0.4}}
\put(462,-31){\makebox(0,0)[l]{0.6}}
\put(584,-31){\makebox(0,0)[l]{0.8}}
\put(706,-31){\makebox(0,0)[l]{1}}
\put(96,-31){\makebox(0,0)[l]{0}}
\put(96.0,19.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(96,273){\vector(1,0){641}}
\put(96,19){\vector(0,1){466}}
\put(96,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(97,158){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(97,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(98,158){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(98,160){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(99,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(100,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(100,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(101,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(101,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(102,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(103,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(103,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(104,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(105,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(105,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(106,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(106,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(107,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(108,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(108,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(109,163){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(109,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(110,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(111,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(111,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(112,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(112,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(113,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(114,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(114,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(115,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(116,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(116,194){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(117,198){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(117,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(118,205){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(119,206){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(119,206){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(120,203){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(120,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(121,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(122,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(122,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(123,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(123,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(124,186){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(125,198){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(125,204){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(126,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(127,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(127,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(128,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(128,194){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(129,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(130,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(130,211){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(131,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(131,114){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(132,115){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(133,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(133,392){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(134,305){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(134,231){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(135,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(136,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(136,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(137,209){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(138,379){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(138,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(139,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(139,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(140,271){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(141,286){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(141,283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(142,279){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(142,282){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(143,273){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(144,163){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(144,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(145,218){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(145,209){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(146,266){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(147,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(147,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(148,226){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(149,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(149,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(150,126){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(150,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(151,125){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(152,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(152,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(153,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(153,376){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(154,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(155,383){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(155,282){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(156,212){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(156,220){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(157,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(158,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(158,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(159,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(160,160){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(160,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(161,160){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(161,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(162,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(163,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(163,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(164,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(164,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(165,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(166,193){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(166,210){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(167,228){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(167,243){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(168,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(169,194){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(169,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(170,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(170,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(171,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(172,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(172,286){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(173,184){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(174,233){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(174,211){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(175,210){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(175,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(176,396){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(177,398){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(177,384){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(178,376){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(178,374){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(179,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(180,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(180,286){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(181,262){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(181,231){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(182,213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(183,250){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(183,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(184,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(185,384){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(185,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(186,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(186,229){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(187,194){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(188,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(188,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(189,207){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(189,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(190,367){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(191,395){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(191,405){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(192,413){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(192,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(193,421){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(194,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(194,273){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(195,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(196,217){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(196,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(197,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(197,211){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(198,209){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(199,209){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(199,209){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(200,209){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(200,207){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(201,205){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(202,199){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(202,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(203,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(203,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(204,225){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(205,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(205,242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(206,304){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(207,216){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(207,240){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(208,256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(208,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(209,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(210,277){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(210,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(211,385){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(211,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(212,199){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(213,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(213,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(214,159){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(214,233){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(215,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(216,318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(216,244){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(217,218){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(218,408){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(218,401){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(219,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(219,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,274){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(221,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(221,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(222,368){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(222,189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(223,229){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(224,238){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(224,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(225,242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(225,242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(226,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(227,240){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(227,237){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(228,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(230,297){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(230,242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(232,283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(232,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(233,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(233,371){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(234,372){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(235,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(235,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(236,389){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(236,285){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(237,267){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(238,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(238,294){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(239,273){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(239,250){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(240,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(241,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(241,263){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(242,375){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(243,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(243,314){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(245,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(246,379){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(246,386){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(247,376){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(247,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(248,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(249,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(249,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(250,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(250,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(251,220){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(252,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(252,304){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(253,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,392){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(257,253){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(257,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,203){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(259,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(260,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(260,160){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(261,163){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(261,163){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(262,160){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(263,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(263,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(264,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(265,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(265,159){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(266,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(266,201){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(267,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(268,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(268,223){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(269,226){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(269,233){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(270,242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(271,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(271,250){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(272,247){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(272,242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(273,235){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(276,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(276,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,306){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(278,382){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(279,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(279,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(280,385){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(280,389){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,388){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,384){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,381){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(283,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(283,382){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(284,383){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(285,385){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(285,387){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(286,391){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(287,391){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(287,256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,319){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,201){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,216){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(290,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(290,227){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(291,297){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(291,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(292,394){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(293,372){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(293,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(294,319){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(294,306){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(295,298){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,296){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(297,309){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(299,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(299,373){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(300,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(301,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(301,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(302,209){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(302,235){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(303,249){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(304,258){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(304,262){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(305,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(305,266){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(306,267){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,268){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,268){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,268){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,268){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(309,268){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(311,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(312,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(312,271){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(313,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(313,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(314,268){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(315,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(315,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(316,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(316,240){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(317,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(318,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(318,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,158){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,302){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(320,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,369){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(322,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(323,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(323,308){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(324,292){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(324,277){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(325,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(326,256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(326,251){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(327,251){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(327,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(328,267){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(329,282){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(329,300){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(330,320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(330,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(331,369){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(332,395){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(332,373){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(333,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,198){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(335,213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(335,240){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(336,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(337,286){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(337,301){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(339,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(340,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(340,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(341,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(341,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(344,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(345,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(345,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(346,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(346,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(347,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(348,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(348,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(349,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(349,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(350,321){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(351,313){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(351,305){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,297){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(353,279){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(354,271){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(354,263){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(355,256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(356,250){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(356,245){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(357,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(357,238){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(358,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(359,235){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(359,235){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,237){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,239){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,247){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(363,259){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(363,268){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(364,278){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(365,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(365,301){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(366,314){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(367,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(367,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(368,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(368,359){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(369,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(371,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(371,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(372,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(373,212){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(373,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(375,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(376,200){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(376,211){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,220){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(378,250){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,303){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(381,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(381,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,311){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(383,271){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(384,268){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(384,304){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(385,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(385,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(386,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(388,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(388,316){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(389,301){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(390,286){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(390,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(391,258){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(392,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(392,235){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(393,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(393,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(394,207){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(395,199){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(395,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(396,185){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(396,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(397,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(398,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(398,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(399,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(399,158){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(403,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(403,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(405,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(406,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(406,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(407,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(407,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(408,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(409,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(409,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(410,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(410,199){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(411,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(412,231){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(412,249){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(413,268){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,286){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,303){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(415,318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(415,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(416,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(418,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(418,377){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(419,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(420,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(420,372){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,365){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(422,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423,367){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423,374){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(424,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425,383){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425,383){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(426,381){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(426,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(427,374){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(428,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(428,367){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(429,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(429,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(430,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(432,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(432,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(434,363){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(434,367){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,373){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,379){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(436,387){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,394){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,400){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(438,400){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(439,390){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(439,368){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,293){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(442,284){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(442,285){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(443,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(443,300){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(444,308){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(445,313){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(445,313){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(446,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(446,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(447,276){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,220){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(449,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(450,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(450,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(451,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(451,250){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(452,293){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(453,320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(453,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(455,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(456,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(456,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(457,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(457,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(458,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(460,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(461,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(461,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(464,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(464,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(467,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(467,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(468,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(468,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(469,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(470,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(470,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(471,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(472,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(472,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(473,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(473,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(474,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(475,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(475,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(476,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(476,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(477,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(478,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(478,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(479,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(479,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(484,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(484,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(485,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(486,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(486,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(487,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(487,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(488,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(490,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(490,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(491,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(492,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(492,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(494,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(494,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(496,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(497,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(497,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(498,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(498,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(499,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(503,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(503,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(504,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(504,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(505,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(506,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(506,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(507,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(508,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(508,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(509,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(509,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(511,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(511,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(513,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(514,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(514,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(515,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(515,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(516,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(518,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(520,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(520,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(521,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(522,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(522,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(525,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(525,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(526,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(526,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(528,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(528,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(529,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(530,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(530,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(531,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(531,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(532,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(536,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(536,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(537,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(537,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(538,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(539,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(539,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(540,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(541,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(541,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(542,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(542,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(545,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(545,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(547,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(547,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(548,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(548,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(549,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(550,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(550,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(551,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(553,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(553,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(556,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(556,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(557,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(559,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(559,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(560,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(561,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(561,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(562,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(563,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(563,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(565,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(566,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(566,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(567,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(567,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(568,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(570,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(570,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(571,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(574,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(575,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(575,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(576,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(577,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(577,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(578,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(578,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(579,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(580,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(580,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(581,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(581,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(582,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(583,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(583,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(587,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(588,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(588,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(589,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(589,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(590,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(591,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(591,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(593,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(594,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(594,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(595,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(595,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(596,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(597,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(597,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(599,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(599,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(601,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(602,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(602,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(603,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(603,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(604,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(605,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(605,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(607,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(609,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(610,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(610,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(612,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(613,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(613,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(614,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(614,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(615,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(616,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(616,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(617,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(617,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(618,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(619,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(619,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(620,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(622,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(622,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(623,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(624,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(624,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(626,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(627,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(627,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(628,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(628,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(629,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(630,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(630,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(631,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(632,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(632,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(633,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(633,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(634,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(635,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(635,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(636,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(636,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(637,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(638,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(638,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(639,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(639,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(640,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(641,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(641,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(643,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(644,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(644,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(647,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(647,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(648,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(649,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(649,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(650,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(650,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(654,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(655,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(655,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(656,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(657,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(657,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(658,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(658,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(659,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(660,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(660,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(662,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(663,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(663,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(664,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(664,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(665,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(667,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(669,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(669,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(670,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(671,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(671,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(673,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(674,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(674,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(675,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(675,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(677,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(677,357){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(679,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(679,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(681,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(682,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(682,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(683,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(683,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(685,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(685,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(687,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(688,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(689,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(690,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(690,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(691,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(691,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(692,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(695,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(696,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(696,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(697,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(697,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(698,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(699,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(699,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(700,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(701,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(701,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(703,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(705,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(705,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> treg.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(84,19){\makebox(0,0)[r]{0.2}}
\put(76.0,19.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,90){\makebox(0,0)[r]{0.3}}
\put(76.0,90.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,160){\makebox(0,0)[r]{0.4}}
\put(76.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,231){\makebox(0,0)[r]{0.5}}
\put(76.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,302){\makebox(0,0)[r]{0.6}}
\put(76.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,372){\makebox(0,0)[r]{0.7}}
\put(76.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(84,443){\makebox(0,0)[r]{0.8}}
\put(76.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(183.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,-1.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(96.0,19.0){\rule[-0.200pt]{146.949pt}{0.400pt}}
\put(706.0,19.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(96.0,443.0){\rule[-0.200pt]{146.949pt}{0.400pt}}
\put(793,19){\makebox(0,0)[l]{$\mu$}}
\put(227,478){\makebox(0,0)[l]{$x_{\mathrm{term}}(\mu)$}}
\put(270,-51){\makebox(0,0)[l]{0.1}}
\put(445,-51){\makebox(0,0)[l]{0.3}}
\put(619,-51){\makebox(0,0)[l]{0.5}}
\put(183,-51){\makebox(0,0)[l]{0}}
\put(96.0,19.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(96,19){\vector(1,0){654}}
\put(183,19){\vector(0,1){459}}
\put(96,19){\rule{1pt}{1pt}}
\put(140,26){\rule{1pt}{1pt}}
\put(183,47){\rule{1pt}{1pt}}
\put(227,61){\rule{1pt}{1pt}}
\put(270,76){\rule{1pt}{1pt}}
\put(357,111){\rule{1pt}{1pt}}
\put(445,153){\rule{1pt}{1pt}}
\put(532,231){\rule{1pt}{1pt}}
\put(619,295){\rule{1pt}{1pt}}
\put(706,408){\rule{1pt}{1pt}}
\end{picture}


==> w.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238,443){\makebox(0,0)[l]{$W(\varepsilon)$}}
\put(808,125){\makebox(0,0)[l]{$\varepsilon$}}
\put(198,54){\makebox(0,0)[l]{$\varepsilon^-$}}
\put(401,54){\makebox(0,0)[l]{$\varepsilon^0$}}
\put(604,54){\makebox(0,0)[l]{$\varepsilon^+$}}
\put(35,90){\vector(1,0){773}}
\put(198,90){\vector(0,1){353}}
\put(198,90){\line(0,-1){7}}
\put(401,90){\line(0,-1){7}}
\put(604,90){\line(0,-1){7}}
\put(96,366){\usebox{\plotpoint}}
\multiput(96.59,354.79)(0.482,-3.474){9}{\rule{0.116pt}{2.700pt}}
\multiput(95.17,360.40)(6.000,-33.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(102.59,317.18)(0.482,-3.022){9}{\rule{0.116pt}{2.367pt}}
\multiput(101.17,322.09)(6.000,-29.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(108.59,283.73)(0.482,-2.841){9}{\rule{0.116pt}{2.233pt}}
\multiput(107.17,288.36)(6.000,-27.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(114.59,253.94)(0.485,-2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(113.17,257.47)(7.000,-24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(121.59,225.67)(0.482,-2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(120.17,229.33)(6.000,-21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(127.59,201.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(126.17,204.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(133.59,180.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(132.17,183.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(139.59,160.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(138.17,163.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(145.59,144.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(144.17,146.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(151.59,131.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(150.17,133.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(158.59,119.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(157.17,121.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(164.59,110.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(163.17,111.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(170.59,102.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(169.17,103.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(176.00,96.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(176.00,97.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(182.00,92.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(182.00,93.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(188,89.67){\rule{1.686pt}{0.400pt}}
\multiput(188.00,90.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(201,89.67){\rule{1.445pt}{0.400pt}}
\multiput(201.00,89.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(207,91.17){\rule{1.300pt}{0.400pt}}
\multiput(207.00,90.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(213.00,93.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(213.00,92.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(219.00,97.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(219.00,96.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(225.00,101.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(225.00,100.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(232.00,106.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(232.00,105.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(238.00,112.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(238.00,111.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(244.59,118.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(243.17,118.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(250.59,125.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(249.17,125.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(256.59,133.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(255.17,133.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(262.59,140.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(261.17,140.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(269.59,148.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(268.17,148.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(275.59,156.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(274.17,156.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(281.59,164.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(280.17,164.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(287.59,173.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(286.17,173.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(293.59,181.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(292.17,181.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(299.59,189.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(298.17,189.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(305.59,197.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(304.17,197.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(312.59,205.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(311.17,205.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(318.59,212.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(317.17,212.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(324.59,219.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(323.17,219.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(330.00,226.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(330.00,225.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(336.00,232.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(336.00,231.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(342.00,238.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(342.00,237.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(349.00,244.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(349.00,243.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(355.00,249.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(355.00,248.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(361.00,253.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(361.00,252.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(367.00,257.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(367.00,256.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(373,260.17){\rule{1.300pt}{0.400pt}}
\multiput(373.00,259.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(379,262.17){\rule{1.500pt}{0.400pt}}
\multiput(379.00,261.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(386,264.17){\rule{1.300pt}{0.400pt}}
\multiput(386.00,263.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(195.0,90.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(410,264.17){\rule{1.300pt}{0.400pt}}
\multiput(410.00,265.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(416,262.17){\rule{1.500pt}{0.400pt}}
\multiput(416.00,263.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(423,260.17){\rule{1.300pt}{0.400pt}}
\multiput(423.00,261.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(429.00,258.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(429.00,259.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(435.00,255.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(435.00,256.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(441.00,251.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(441.00,252.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(447.00,247.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(447.00,248.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(453.00,242.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(453.00,243.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(460.00,236.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(460.00,237.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(466.00,230.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(466.00,231.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(472.59,223.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(471.17,224.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(478.59,216.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(477.17,217.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(484.59,209.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(483.17,210.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(490.59,202.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(489.17,203.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(497.59,194.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(496.17,195.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(503.59,186.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(502.17,187.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(509.59,178.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(508.17,179.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(515.59,170.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(514.17,171.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(521.59,161.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(520.17,162.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(527.59,153.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(526.17,154.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(533.59,145.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(532.17,146.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(540.59,137.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(539.17,138.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(546.59,130.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(545.17,131.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(552.59,122.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(551.17,123.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(558.00,116.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(558.00,117.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(564.00,110.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(564.00,111.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(570.00,104.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(570.00,105.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(577.00,99.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(577.00,100.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(583.00,95.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(583.00,96.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(589,91.17){\rule{1.300pt}{0.400pt}}
\multiput(589.00,92.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(595,89.67){\rule{1.445pt}{0.400pt}}
\multiput(595.00,90.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(392.0,266.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(607,89.67){\rule{1.686pt}{0.400pt}}
\multiput(607.00,89.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(614.00,91.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(614.00,90.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(620.00,94.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(620.00,93.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(626.59,98.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(625.17,98.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(632.59,105.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(631.17,105.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(638.59,113.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(637.17,113.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(644.59,123.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(643.17,123.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(651.59,135.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(650.17,135.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(657.59,149.00)(0.482,1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(656.17,149.00)(6.000,14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(663.59,166.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(662.17,166.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(669.59,186.00)(0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(668.17,186.00)(6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(675.59,208.00)(0.482,2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(674.17,208.00)(6.000,21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(681.59,233.00)(0.485,2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(680.17,233.00)(7.000,24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(688.59,261.00)(0.482,2.841){9}{\rule{0.116pt}{2.233pt}}
\multiput(687.17,261.00)(6.000,27.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(694.59,293.00)(0.482,3.022){9}{\rule{0.116pt}{2.367pt}}
\multiput(693.17,293.00)(6.000,29.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(700.59,327.00)(0.482,3.474){9}{\rule{0.116pt}{2.700pt}}
\multiput(699.17,327.00)(6.000,33.396){2}{\rule{0.400pt}{1.350pt}}
\put(601.0,90.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\end{picture}

